A note on the holography of Chern-Simons matter theories with flavour

We study a three-dimensional N=3 U(N)_k x U(N)_{-k} Chern-Simons matter theory with flavour, corresponding to the N=6 Aharony-Bergman-Jafferis-Maldacena CSM theory coupled to 2N_f fundamental fields. The dual holographic description is given by the near-horizon geometry of N M2-branes at a particular hypertoric geometry M_8. We explicitly construct the space M_8 and match its isometries to the global symmetries of the field theory. We also discuss the model in the quenched approximation by embedding probe D6-branes in AdS_4 x CP^3.

==> quiver.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quiver.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5070,1746)(1606,-2344)
\put(3646,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$B_1$}%
}}}}
\put(3646,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$A_2$}%
}}}}
\put(2161,-1343){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q^r_2$}%
}}}}
\put(5131,-1343){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q^r_1$}%
}}}}
\put(3646,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$B_2$}%
}}}}
\put(3646,-781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$A_1$}%
}}}}
\put(6661,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U(N)$}%
}}}}
\put(6661,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U(N_f)$}%
}}}}
\put(2161,-1704){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde Q^r_2$}%
}}}}
\put(5131,-1704){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde Q^r_1$}%
}}}}
\end{picture}%

